Stochastic Binning and Coded Demixing for Unsourced Random Access

Unsourced random access is a novel communication paradigm designed for handling a large number of uncoordinated users that sporadically transmit very short messages. Under this model, coded compressed sensing (CCS) has emerged as a low-complexity scheme that exhibits good error performance. Yet, one of the challenges faced by CCS pertains to disentangling a large number of codewords present on a single factor graph. To mitigate this issue, this article introduces a modified CCS scheme whereby active devices stochastically partition themselves into groups that utilize separate sampling matrices with low cross-coherence for message transmission. At the receiver, ideas from the field of compressed demixing are employed for support recovery, and separate factor graphs are created for message disambiguation in each cluster. This reduces the number of active users on a factor graph, which improves performance significantly in typical scenarios. Indeed, coded demixing reduces the probability of error as the number of groups increases, up to a point. Findings are supported with numerical simulations.

==> Figures/CodedCompressedSensing.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width = 0.75pt,
  fragment/.style={rectangle, minimum height=6mm, minimum width=35mm, draw=black, fill=gray!10, rounded corners},
  block/.style={rectangle, minimum height=6mm, minimum width=15mm, draw=black, fill=gray!40, rounded corners}
]

\node[fragment] (fragment) at (0,2.25) {Information Message};

\foreach \j in {1,2} {
    \node[block] (block\j) at (1.5*\j-3.75,1) {$\vv(\j)$};
}
\node at (0.75,1) {$\cdots$};
\node[block] (block4) at (2.25,1) {$\vv(L)$};

\draw (fragment.south west) to (block1.north west);
\draw (fragment.south east) to (block4.north east);
\node (encoding) at (0,1.625) {Outer Encoding};

\node[rotate=45] (index) at (0.375,-0.2) {Indexing};
% \node[rotate=90] (signal) at (-3,-0.5625) {Signal};

\draw[->] (block1.south) to [out=-45,in=135] (-1.875,0.25);
\draw[->] (block2.south) to [out=-90,in=0] (-1.25,-0.25);
\node (encoding) at (-2.25,-0.5625) {$\xv = d\Am \left( \; \begin{bmatrix} \mv(1) \\ \mv(2) \\ \vdots \\ \mv(L) \end{bmatrix} \; \right)$};
\draw[->] (block4.south) to [out=-105,in=0] (-1.25,-1.25);

\end{tikzpicture}

==> Figures/CodedDemixing.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width = 0.75pt,
  fragment/.style={rectangle, minimum height=6mm, minimum width=25mm, draw=black, fill=gray!10, rounded corners},
  block/.style={rectangle, minimum height=6mm, minimum width=15mm, draw=black, fill=gray!40, rounded corners}
]

\node[fragment,minimum width=35mm] (message) at (-1,3.5) {Information Message};

\node[fragment,minimum width=10mm] (fragment0) at (-2.75,2.25) {$\wv(0)$};
\node[fragment] (fragment) at (1,2.25) {$\wv$};
\draw[->] (message) to (fragment0.north);
\draw[->] (message) to (fragment.north);

\node (encoding) at (1,1.625) {Outer Encoding};
\node[block] (block1) at (-0.25,1) {$\vv(1)$};
\node at (1,1) {$\cdots$};
\node[block] (block4) at (2.25,1) {$\vv(L)$};

\draw (fragment.south west) to (block1.north west);
\draw (fragment.south east) to (block4.north east);

\node[rotate=60] (bin) at (-3.3,1.5) {Bin};
\node (index) at (-0.25,0) {Indexing};

\draw[->] (fragment0.south) to (-3.5,0.625);
% \draw[dotted, draw=gray] (fragment0.south) to (-3,1.5);
\draw[dotted, draw=gray] (fragment0.south) to (-2.875,1.45);
\draw[dotted, draw=gray] (fragment0.south) to (-2.75,1.4);
\draw[dotted, draw=gray] (fragment0.south) to (-2.625,1.45);
\draw[dotted, draw=gray] (fragment0.south) to (-2.5,1.5);


\draw[->] (block1.west) to (-2,1);
\draw[->] (-1.375,0.685) to (-2,0.685);
% \node (encoding1) at (-0.625,-0.5625) {$\xv = \Am_1 \left( \begin{bmatrix} \mv(1) \\ \mv(2) \\ \vdots \\ \mv(L) \end{bmatrix} \right)$};
\node (encoding1) at (-3,0.375) {$\xv = d\Am_b \left( \begin{bmatrix} \mv(1) \\ \mv(2) \\ \vdots \\ \mv(L) \end{bmatrix} \right)$};
\draw[->] (block4.south) to [out=-135,in=0] (-2,-0.25);

\end{tikzpicture}

==> Figures/OLD_PUPE_By_BinSize.tex <==
\begin{tikzpicture}

\definecolor{one_class}{RGB}{128,0,0}
\definecolor{two_class}{RGB}{0,128,0}
\definecolor{four_class}{RGB}{0,0,128}

\begin{semilogyaxis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\scriptsize},
xmin=2.0,
xmax=3.0,
xtick={2.0, 2.25, 2.5, 2.75, 3.0},
xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\scriptsize},
ymin=0,
ymax=1,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Error Rate $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={at={(0, 0)},anchor=south west,draw=black, fill=white, legend cell align=left,font=\footnotesize}
]
\addplot [color=one_class, dotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.6953125\\
  2.25 0.609375\\
  2.5 0.528125\\
  2.75 0.4\\
  3.0 0.2515625\\
};
\addlegendentry{One Bin};

\addplot [color=two_class,dashdotted,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.3203125\\
  2.25 0.2\\
  2.5 0.1296875\\
  2.75 0.0578125\\
  3.0 0.0265625\\
};
\addlegendentry{Two Bins};

\addplot [color=four_class,dashdotted,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.159375\\
  2.25 0.10625\\
  2.5 0.059375\\
  2.75 0.0453125\\
  3.0 0.0125\\
};
\addlegendentry{Four Bins};

\end{semilogyaxis}
\end{tikzpicture}

==> Figures/OLD_PUPE_By_Estimator.tex <==
\begin{tikzpicture}

\definecolor{trueK1K2}{RGB}{128,0,0}
\definecolor{mlEstimator}{RGB}{0,128,0}
\definecolor{cnstEstimator}{RGB}{0,0,128}
\definecolor{heuristicEstimator}{RGB}{255, 165, 0}
\definecolor{vamsiEstimator}{RBG}{0, 165, 255}

\begin{semilogyaxis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\scriptsize},
xmin=2.0,
xmax=3.0,
xtick={2.0, 2.25, 2.5, 2.75, 3.0},
xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\scriptsize},
ymin=0,
ymax=1,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Error Rate $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={at={(0, 0)},anchor=south west,draw=black, fill=white, legend cell align=left,font=\footnotesize}
]

\addplot [color=red, dotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.6953125\\
  2.25 0.609375\\
  2.5 0.528125\\
  2.75 0.4\\
  3.0 0.2515625\\
};
\addlegendentry{One Bin};

\addplot [color=trueK1K2,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.29257\\
  2.25 0.18277\\
  2.5 0.10799\\
  2.75 0.06696\\
  3.0 0.03420\\
};
\addlegendentry{Known K1, K2};

\addplot [color=mlEstimator,dashed,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.40625\\
  2.25 0.30215\\
  2.5 0.22965\\
  2.75 0.14376\\
  3.0 0.10590\\
};
\addlegendentry{ML Estimator };

\addplot [color=cnstEstimator,dashed,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.33519\\
  2.25 0.21285\\
  2.5 0.12497\\
  2.75 0.08906\\
  3.0 0.05482\\
};
\addlegendentry{$\hat{K_i} = E[K_i] + 2\sigma_{K_i}$};


\addplot [color=heuristicEstimator,dashed,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.33928\\
  2.25 0.23379\\
  2.5 0.10902\\
  2.75 0.09565\\
  3.0 0.05471\\
};
\addlegendentry{Heuristic Estimator};

\end{semilogyaxis}
\end{tikzpicture}

==> Figures/PUPE_By_BinSize.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\scriptsize},
xmin=2.0,
xmax=3.4,
xtick={2.0, 2.2, 2.4, 2.6, 2.8, 3.0, 3.2, 3.4},
%xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
% SR: no need of bold
xlabel={$E_{b}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\scriptsize},
ymin=0.02,
ymax=1,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Probability of Error $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={anchor=north east,draw=black, fill=white, legend cell align=left,font=\scriptsize, legend columns=2}
]

\addplot [color=red,densely dashed,line width=1.25pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  2.0 0.176594172 \\
  2.2 0.108466806 \\
  2.4 0.068214685 \\
  2.6 0.043372241 \\
  2.8 0.0237555 \\
};
\addlegendentry{$B=8$};

% SCALAR GAUSSIAN ESTIMATOR
% \addplot [color=green,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 0.21938936  \\
%   2.2 0.152926428 \\
%   2.4 0.103253122 \\
%   2.6 0.072345145 \\
%   2.8 0.049337315 \\
% };
% \addlegendentry{8 Bins Est.};

\addplot [color=red,line width=1.25pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  2.0 1.824999999999999956e-01 \\
  2.2 1.288194444444443199e-01 \\
  2.4 8.234374999999996558e-02 \\
  2.6 5.093749999999998279e-02 \\
  2.8 3.265625000000001166e-02 \\
};
\addlegendentry{$B=8$};

% GENIE-AIDED CURVE WITH POWER CONSTRAINT
% \addplot [color=blue,densely dashed, line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 0.190475056 \\
%   2.2 0.126050139 \\
%   2.4 0.07976246 \\
%   2.6 0.050675385 \\
%   2.8 0.030072365 \\
% };
% \addlegendentry{$B=8$};


% \addplot [color=black,densely dashed,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 0.130801971 \\
%   2.2 0.081208852 \\
%   2.4 0.049292027 \\
%   2.6 0.024121986 \\
% };
% \addlegendentry{$B=16$};

% \addplot [color=black,densely dashed,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 0.106672619 \\
%   2.2 0.06059003 \\
%   2.4 0.03696689 \\
%   2.6 0.021683036\\
% };
% \addlegendentry{$B=32$};

\addplot [color=purple,densely dashed,line width=1.25pt,mark=o,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  2.0 2.292264639818062943e-01\\
  2.2 1.642070991229273302e-01\\
  2.4 1.124370810147362065e-01\\
  2.6 7.379136712726783176e-02\\
  2.8 4.715188360102379184e-02\\
  3.0 2.681522724837269098e-02\\
};
\addlegendentry{$B=4$};

% SCALAR GAUSSIAN ESTIMATOR
% \addplot [color=red,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 0.239929771 \\
%   2.2 0.165400465 \\
%   2.4 0.127478514 \\
%   2.6 0.078145225 \\
%   2.8 0.051904054 \\
%   3.0 0.033464952 \\
% };
% \addlegendentry{4 Bins Est.};

\addplot [color=purple,line width=1.25pt,mark=o,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  2.0 2.570312500000000999e-01\\
  2.2 0.180665178563 \\
  2.4 1.135937499999999656e-01 \\
  2.6 7.078124999999996225e-02 \\
  2.8 4.796874999999996975e-02 \\
  3.0 2.875000000000002207e-02 \\
};
\addlegendentry{$B=4$};

\addplot [color=blue,densely dashed,line width=1.25pt,mark=square,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  2.0 2.920158147052936970e-01\\
  2.2 2.291369005592877317e-01\\
  2.4 1.686166340401382691e-01\\
  2.6 1.266514745276559606e-01\\
  2.8 8.519608142606852064e-02\\
  3.0 5.613026514426804059e-02\\
  3.2 3.289253217557833869e-02\\
};
\addlegendentry{$B=2$};

%  SCALAR GAUSSIAN ESTIMATE
% \addplot [color=red,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 0.300594912 \\
%   2.2 0.228753903 \\
%   2.4 0.16753694 \\
%   2.6 0.12976928 \\
%   2.8 0.085376391\\
%   3.0 0.057975442\\
%   3.2 0.035046589\\
% };
% \addlegendentry{2 Bins Est.};

\addplot [color=blue,line width=1.25pt,mark=square,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  2.0 3.168750000000000733e-01 \\
  2.2 0.24984375\\
  2.4 1.768750000000000322e-01 \\
  2.6 0.12390624999999997 \\
  2.8 8.203124999999994449e-02 \\
  % 3.0 4.749999999999996586e-02 \\
  3.0 0.05546016483516482 \\
  3.2 3.265625000000001860e-02 \\
};
\addlegendentry{$B=2$};

\addplot [color=black,line width=1.25pt,mark=x]
  table[row sep=crcr]{
  2.0 3.996874999999999734e-01\\
  2.2 3.126562500000000244e-01\\
  2.4 2.423437499999999967e-01\\
  2.6 1.876562499999999967e-01\\
  2.8 1.454687500000000078e-01\\
  3.0 1.110937500000000050e-01\\
  3.2 7.624999999999991507e-02\\
  3.4 5.203124999999998723e-02\\
};
\addlegendentry{$B=1$};

\draw[black, line width=0.75pt] (axis cs:2,0.05) to (axis cs:3.4,0.05);
\node at (axis cs:2.19,0.045) {\scriptsize PUPE = 5\%};

\end{semilogyaxis}
\end{tikzpicture}

==> Figures/PUPE_with_Estimators.tex <==
\begin{tikzpicture}

\definecolor{trueValues}{RGB}{0, 0, 0}
\definecolor{vamsiEstimator}{RGB}{255,0,0}
\definecolor{heuristicEstimator}{RGB}{0,255,0}
\definecolor{constEstimator}{RGB}{0,0,255}

\begin{semilogyaxis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\scriptsize},
xmin=2.0,
xmax=3.0,
xtick={2.0, 2.2, 2.4, 2.6, 2.8, 3.0},
xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\scriptsize},
ymin=0.03,
ymax=0.5,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Error Rate $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={at={(0, 0)},anchor=south west,draw=black, fill=white, legend cell align=left,font=\footnotesize}
]

\addplot [color=trueVales, line width=1.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  2.0 3.996874999999999734e-01\\
  2.2 3.126562500000000244e-01\\
  2.4 2.423437499999999967e-01\\
  2.6 1.876562499999999967e-01\\
  2.8 1.454687500000000078e-01\\
  3.0 1.110937500000000050e-01\\
};
\addlegendentry{1 Bin};

\addplot [color=trueValues,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2.0 2.920158147052936970e-01\\
  2.2 2.291369005592877317e-01\\
  2.4 1.686166340401382691e-01\\
  2.6 1.266514745276559606e-01\\
  2.8 8.519608142606852064e-02\\
  3.0 5.613026514426804059e-02\\
};
\addlegendentry{2 Bins};

% \addplot [color=vamsiEstimator,dashdotted,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 2.835222392118388335e-01\\
%   2.2 2.220054876909832720e-01\\
%   2.4 1.728401730005593717e-01\\
%   2.6 1.314404616744593857e-01\\
%   2.8 8.398251195331044028e-02\\
%   3.0 5.945380938783216551e-02\\
% };
% \addlegendentry{2 Bins, Vamsi Est. 1};

% Potentially not including the heuristic estimator in the final paper?
%
% \addplot [color=heuristicEstimator,dashdotted,line width=1.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   2.0 2.931207705012038867e-01\\
%   2.2 2.231226150454468926e-01\\
%   2.4 1.726674417541667617e-01\\
%   2.6 1.206543328139967619e-01\\
%   2.8 9.258960776987343322e-02\\
%   3.0 5.937499999999999722e-02\\
% };
% \addlegendentry{2 Bins, Heuristic Est.};

\end{semilogyaxis}
\end{tikzpicture}

==> Figures/REVISED_PUPE_vs_BinSize.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\scriptsize},
xmin=1.6,
xmax=2.8,
xtick={1.6, 1.8, 2.0, 2.2, 2.4, 2.6, 2.8},
%xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
% SR: no need of bold
xlabel={$E_{b}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\scriptsize},
ymin=0.04,
ymax=0.3,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Probability of Error $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={anchor=north east,draw=black, fill=white, legend cell align=left,font=\scriptsize, legend columns=2}
]

\addplot [color=black,line width=1.25pt,mark=x]
  table[row sep=crcr]{
  1.6 0.27968749999999987 \\
  1.8 0.21671875000000004 \\
  2.0 0.16765624999999995 \\
  2.2 0.12203124999999998 \\
  2.4 0.08890624999999995 \\
  2.6 0.06781249999999996 \\
  2.8 0.046406089 \\
};
\addlegendentry{CCS-AMP};

% Genie-Aided Curve
\addplot [color=blue,densely dashed,line width=1.25pt,mark=square,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  1.6 2.510937500000000600e-01 \\
  1.8 1.834374999999999478e-01 \\
  2.0 1.312499999999999500e-01 \\
  2.2 9.515624999999992839e-02 \\
  2.4 6.390624999999997002e-02 \\
  2.6 0.046406249999999996 \\
};
\addlegendentry{$B=2$};

% Experimental Curve
\addplot [color=blue,line width=1.25pt,mark=square,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  1.6 2.554687500000001887e-01 \\
  1.8 1.876562499999999689e-01 \\
  2.0 1.320312499999999889e-01 \\
  2.2 9.312499999999990230e-02 \\
  2.4 6.312499999999994504e-02 \\
  2.6 4.562499999999997113e-02 \\
};
\addlegendentry{$B=2$};

% Genie-Aided Curve
\addplot [color=purple,densely dashed,line width=1.25pt,mark=o,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  1.6 2.381250000000001421e-01 \\
  1.8 0.16374999999999995 \\
  2.0 1.165624999999999439e-01 \\
  2.2 7.390624999999992339e-02 \\
  2.4 0.0541424358 \\
};
\addlegendentry{$B=4$};

% Experimental Curve
\addplot [color=purple,line width=1.25pt,mark=o,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  1.6 2.348437500000000455e-01 \\
  1.8 1.604687499999999933e-01 \\
  2.0 1.114062499999999428e-01 \\
  2.2 8.281249999999992784e-02 \\
  2.4 0.050624999999999976 \\
};
\addlegendentry{$B=4$};

% Genie-Aided Curve
\addplot [color=red,densely dashed,line width=1.25pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  1.6 2.256250000000000755e-01 \\
  1.8 1.553125000000000477e-01 \\
  2.0 1.012499999999999373e-01 \\
  2.2 0.07265624386 \\
  2.4 0.04332035 \\
};
\addlegendentry{$B=8$};

% Experimental Curve
\addplot [color=red,line width=1.25pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
  1.6 2.218750000000000444e-01 \\
  1.8 1.534375000000000322e-01 \\
  2.0 1.064062499999998967e-01 \\
  2.2 7.046874999999995504e-02 \\
  2.4 4.906249999999998113e-02 \\
};
\addlegendentry{$B=8$};

\draw[black, line width=0.75pt] (axis cs:1.6,0.05) to (axis cs:2.8,0.05);
\node at (axis cs:1.79,0.045) {\scriptsize PUPE = 5\%};

\end{semilogyaxis}
\end{tikzpicture}
